Revisiting $O(n \log \log n)$ chaining for anchored edit distance

Colinear chaining is a classical heuristic for sequence alignment: it enables scalable genome comparison and is a main component of many state-of-the-art read mappers based on seed-chain-extend. The earliest $O(n \log \log n)$ and $O(n \log n)$ time algorithms by Eppstein et al. (J. ACM, 1992) chained $n$ fragments between two sequences $T$ and $Q$ while minimizing a gap cost based on the diagonal distance $\Delta_{\text{diag}}$ between consecutive fragments. They also forbid fragment overlaps, which are essential in current chaining formulations: in long-read mapping, overlaps improve sensitivity and avoid restrictions on the fragment class considered. Jain, Gibney, and Thankachan (J. Comput. Biol. 2022) recently combined a $\Delta_{\text{diag}} = |\Delta_T -\Delta_Q|$ overlap cost with the classic $L_\infty = \max(\Delta_T , \Delta_Q)$ gap cost that takes the maximum between the horizontal and vertical gap between the fragments and they proved that chaining under this cost model is equivalent to the anchored edit distance. We improve the existing $O(n \log^3 n)$-time algorithm for anchored edit distance to $O(n \log \log n)$ time in $O(n)$ space, by combining the gap-cost computation of Chao and Miller (Algorithmica, 1995) with the overlap-cost computation of Baker and Giancarlo (ESA, 1998). By developing llchain, a simpler $O(n \log n)$-time implementation of our method, we show how chaining algorithms that might have been recently overlooked by the bioinformatics community scale competitively to millions of fragments and large genomes. On average, llchain is $10\times$ faster than other methods on instances with $3\,000\,000$ anchors, and over $2.3\times$ faster on MEMs between HiFi reads and a reference human genome.

==> RizzoCM25-Fig2.tex <==
\begin{tikzpicture}[remember picture]
\newcommand{\stripedunderline}[2]{%
\tikz\node[inner sep=2pt,minimum height=.75ex,minimum width=2ex,rectangle,overlay,shift={(-.5ex,-1.25ex)},fill=#2] (#1) {};%
}
\newcommand{\solidunderline}[2]{%
\tikz\node[inner sep=2pt,minimum height=.75ex,minimum width=2ex,rectangle,overlay,shift={(-.5ex,-1.25ex)},pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=#2] (#1) {};%
}
    \tikzset{
		invisible/.style = {minimum size=0pt, inner sep=0pt}
	}
\matrix[
	matrix of nodes,
	minimum size=2mm,
	column sep={3.5mm,between origins},
	row sep={3mm,between origins},
	inner sep=0pt,
	nodes={anchor=base},
	anchor=west,
	font=\ttfamily,
] (Q) {
A&C&A&T&C&T&G&C&C&A&A&C&A&T&A&T&C&C\\
};

\matrix[
	matrix of nodes,
	minimum size=2mm,
	column sep={3.5mm,between origins},
	row sep={3mm,between origins},
	inner sep=0pt,
	nodes={anchor=base},
	anchor=west,
	font=\ttfamily,
] (T) at (0,-1cm) {
A&C&A&T&C&C&G&G&C&C&A&T&A&T&A&T&C&C\\
};

\draw[-,very thick, colorA] ($(Q-1-2.north west) + (0,.05cm)$) -- node[invisible] (Qanchor0) {} ($(Q-1-5.north east) + (0,.05cm)$);
\draw[-,very thick, colorA] ($(T-1-2.north west) + (0,.05cm)$) -- node[invisible] (Tanchor0) {} ($(T-1-5.north east) + (0,.05cm)$);
\draw[-,very thick, colorB] ($(Q-1-7.south west) + (0,-.05cm)$) -- node[invisible] (Qanchor1) {} ($(Q-1-10.south east) + (0,-.05cm)$);
\draw[-,very thick, colorB] ($(T-1-8.south west) + (0,-.05cm)$) -- node[invisible] (Tanchor1) {} ($(T-1-11.south east) + (0,-.05cm)$);
\draw[-,very thick, colorC] ($(Q-1-12.north west) + (0,.05cm)$) -- node[invisible] (Qanchor2) {} ($(Q-1-16.north east) + (0,.05cm)$);
\draw[-,very thick, colorC] ($(T-1-10.north west) + (0,.05cm)$) -- node[invisible] (Tanchor2) {} ($(T-1-14.north east) + (0,.05cm)$);
\draw[-,very thick, colorD] ($(Q-1-13.south west) + (0,-.05cm)$) -- node[invisible] (Qanchor3) {} ($(Q-1-17.south east) + (0,-.05cm)$);
\draw[-,very thick, colorD] ($(T-1-13.south west) + (0,-.05cm)$) -- node[invisible] (Tanchor3) {} ($(T-1-17.south east) + (0,-.05cm)$);
\draw[-,colorA] (Qanchor0) to node[pos=0.7] (a1) {\backgroundcontour{$a_1$}} (Tanchor0);
\node[colorAdark] at (a1) {$a_1$};
\draw[-,colorB] (Qanchor1) to node[pos=0.3] (a2) {\backgroundcontour{$a_2$}} (Tanchor1);
\node[colorBdark] at (a2) {$a_2$};
\draw[-,colorC] (Qanchor2) to node[pos=0.7] (a3) {\backgroundcontour{$a_3$}} (Tanchor2);
\node[colorCdark] at (a3) {$a_3$};
\draw[-,colorD] (Qanchor3) to node[pos=0.3] (a4) {\backgroundcontour{$a_4$}} (Tanchor3);
\node[colorDdark] at (a4) {$a_4$};
\begin{scope}[on background layer]
\draw[draw=none,fill=colorA!50] ($(Q-1-1.north west)$) rectangle ($(Q-1-1.south east)!0.5!(Q-1-2.south west)$);
\draw[draw=none,fill=colorA!50] ($(T-1-1.north west)$) rectangle ($(T-1-1.south east)!0.5!(T-1-2.south west)$);
\draw[draw=none,fill=colorB!50] ($(Q-1-6.north west)!0.5!(Q-1-5.north east)$) rectangle ($(Q-1-6.south east)!0.5!(Q-1-7.south west)$);
\draw[draw=none,fill=colorB!50] ($(T-1-6.north west)!0.5!(T-1-5.north east)$) rectangle ($(T-1-7.south east)!0.5!(T-1-8.south west)$);
\draw[draw=none,fill=colorC!50] ($(Q-1-11.north west)!0.5!(Q-1-10.north east)$) rectangle ($(Q-1-11.south east)!0.5!(Q-1-12.south west)$);
\draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=colorC!50] ($(T-1-10.north west)!0.5!(T-1-9.north east)$) rectangle ($ (T-1-12.south east)!0.5!(T-1-11.south west) $);
\draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=colorD!50] ($(Q-1-13.north west)!0.5!(Q-1-12.north east)$) rectangle ($ (Q-1-17.south east)!0.5!(Q-1-16.south west) $);
\draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=colorD!50] ($(T-1-13.north west)!0.5!(T-1-12.north east)$) rectangle ($ (T-1-15.south east)!0.5!(T-1-14.south west) $);
\draw[draw=none,fill=lipicsLightGray] ($(Q-1-17.north east)!0.5!(Q-1-18.north west)$) rectangle ($(Q-1-18.south east)$);
\draw[draw=none,fill=lipicsLightGray] ($(T-1-17.north east)!0.5!(T-1-18.north west)$) rectangle ($(T-1-18.south east)$);
\end{scope}
    \node[anchor=west] at (0,-2cm) (cost) {$\max(\stripedunderline{u1}{colorA!50} 1,\, \stripedunderline{u2}{colorA!50} 1) + \max(\stripedunderline{u3}{colorB!50} 1, \,\stripedunderline{u4}{colorB!50} 2) + \lvert \stripedunderline{u5}{colorC!50} 1 - (-\solidunderline{u6}{colorC!50} 2) \rvert \;+$};
    \node[anchor=west] at (0,-2.75cm) {$\quad+\; \lvert - \solidunderline{u7}{colorD!50} 4 - (-\solidunderline{u8}{colorD!50} 2) \rvert + \max(\stripedunderline{u9}{lipicsLightGray} 1, \, \stripedunderline{u10}{lipicsLightGray} 1) = 9$};
    %\begin{scope}[thick,on background layer]
    %        \draw[lipicsLightGray] (u1)  to[bend right=15] (Q-1-1);
    %        \draw[lipicsLightGray] (u2)  to[bend right=15] (T-1-1);
    %        \draw[lipicsLightGray] (u3)  to[bend right=15] (Q-1-6);
    %        \draw[lipicsLightGray] (u4)  to[bend right=15] ($(T-1-6.south)!0.5!(T-1-7.south)$);
    %        \draw[lipicsLightGray] (u5)  to[bend right=15] (Q-1-11);
    %        \draw[lipicsLightGray] (u6)  to[bend right=15] ($(T-1-10.south)!0.5!(T-1-11.south)$);
    %        \draw[lipicsLightGray] (u7)  to[bend  left=15] ($(Q-1-13.south)!0.5!(Q-1-16.south)$);
    %        \draw[lipicsLightGray] (u8)  to[bend  left=15] ($(T-1-13.south)!0.5!(T-1-14.south)$);
    %        \draw[lipicsLightGray] (u9)  to[bend  left=15] (Q-1-18);
    %        \draw[lipicsLightGray] (u10) to[bend  left=15] (T-1-18);
    %\end{scope}
	\node[left] at (Q.west) {$T=$};
	\node[left] at (T.west) {$Q=$};
	\node[left] at (cost.west) {$\gcost(A)=$};

\foreach \i[evaluate=\i as \ii using int(\i+1)] in {1,5,6,10,11,12,16,17}
{
	\node[anchor=base] at ($ (Q-1-\ii.north) + (0,2ex) $) {\scriptsize \i};
}
\foreach \i[evaluate=\i as \ii using int(\i+1)] in {1,5,7,9,11,12,14,17}
{
	\node[anchor=base] at ($ (T-1-\ii.south) - (0,2.5ex) $) {\scriptsize \i};
}
\end{tikzpicture}

==> gap-gap-propagation.tex <==
\begin{tikzpicture}
    \node[draw,inner sep=0pt] (pic) {\includegraphics[width=0.65\linewidth]{gap-gap-ld.png}};
    \node[above] at (pic.north west) {$1$};
    \node[above] at  (pic.north east) {$\lvert T \rvert$};
    \node[below left]  at (pic.north west) {$1$};
    \node[above left]  at (pic.south west) {$\lvert Q \rvert$};

    \draw[thick] ($(pic.north west)!0.72!(pic.north east) + (0,2ex)$) -- ($(pic.south west)!0.72!(pic.south east) - (0,2ex)$);
    \draw[thick,->] ($(pic.north west)!0.72!(pic.north east) + (0,1ex)$) -- ++(3ex,0);
    \draw[thick,->] ($(pic.south west)!0.72!(pic.south east) - (0,1ex)$) -- ++(3ex,0);
    \node[above] at ($(pic.north west)!0.72!(pic.north east) + (0,2ex)$) {sweep line};
\end{tikzpicture}


==> recursive-cases-fig.tex <==
\begin{tikzpicture}
	\tikzset{
		invisible/.style = {minimum size=0pt, inner sep=0pt}
	}


\matrix[
	matrix of nodes,
	minimum size=2mm,
	column sep={3.5mm,between origins},
	row sep={3.5mm,between origins},
	inner sep=1pt,
	nodes={anchor=base},
	anchor=south west,
	font=\ttfamily,
] (Q) at (0,0) {
A&C&A&T&C&T&G&A&T&G&A&C&A&A&A&T&G\\
};

\matrix[
	matrix of nodes,
	minimum size=2mm,
	column sep={3.5mm,between origins},
	row sep={3.5mm,between origins},
	inner sep=1pt,
	nodes={anchor=base},
	anchor=north east,
	font=\ttfamily,
] (T) at (0,0) {
A\\C\\A\\A\\A\\T\\G\\C\\A\\T\\G\\A\\C\\A\\A\\T\\C\\
};


\draw[-,very thick, colorA] ($(Q-1-8.north west) + (0,.05cm)$) -- node[invisible] (Qanchor0) {} ($(Q-1-10.north east) + (0,.05cm)$);
\draw[-,very thick, colorA] ($(T-5-1.north west) + (-.05cm,0)$) -- node[invisible] (Tanchor0) {} ($(T-7-1.south west) + (-.05cm,0)$);

\node[invisible] at ($(Q-1-8.west|-T-5-1.north) + (-1pt,1pt)$) (a0northwest) {};
\node[invisible] at ($(Q-1-10.west|-T-7-1.north) + (3.5mm,-3.5mm) + (-1pt,1pt)$) (a0southeast) {};
\draw[dashed] (a0northwest) -- ($(Q-1-17.east|-T-14-1.south) + (-1pt,1pt)$);
\draw[-,very thick,draw=colorA] (a0northwest) rectangle (a0southeast) node[invisible,pos=.5] (a0) {};

\draw[dashed,thick,-,colorA] (a0northwest) -- ($(Q-1-8.south west-|a0northwest)$);
\draw[dashed,thick,-,colorA] (a0southeast) -- ($(Q-1-10.south east-|a0southeast)$);
\draw[dashed,thick,-,colorA] (a0northwest) -- ($(T-5-1.north east|-a0northwest)$);
\draw[dashed,thick,-,colorA] (a0southeast) -- ($(T-7-1.south east|-a0southeast)$);

\draw[-,very thick, colorB] ($(Q-1-6.north west) + (0,.10cm)$) -- node[invisible] (Qanchor1) {} ($(Q-1-8.north east) + (0,.10cm)$);
\draw[-,very thick, colorB] ($(T-10-1.north west) + (-.10cm,0)$) -- node[invisible] (Tanchor1) {} ($(T-12-1.south west) + (-.10cm,0)$);

\node[invisible] at ($(Q-1-6.west|-T-10-1.north) + (-1pt,1pt)$) (a1northwest) {};
\node[invisible] at ($(Q-1-8.west|-T-12-1.north) + (3.5mm,-3.5mm) + (-1pt,1pt)$) (a1southeast) {};
\draw[dashed] (a1northwest) -- ($(Q-1-13.east|-T-17-1.south) + (-1pt,1pt)$) node[pos=1,invisible] (diagonalbottom1) {};
\draw[-,very thick,draw=colorB] (a1northwest) rectangle (a1southeast) node[invisible,pos=.5] (a1) {};

\draw[dashed,thick,-,colorB] (a1northwest) -- ($(Q-1-6.south west-|a1northwest)$);
\draw[dashed,thick,-,colorB] (a1southeast) -- ($(Q-1-8.south east-|a1southeast)$);
\draw[dashed,thick,-,colorB] (a1northwest) -- ($(T-10-1.north east|-a1northwest)$);
\draw[dashed,thick,-,colorB] (a1southeast) -- ($(T-12-1.south east|-a1southeast)$);

\draw[-,very thick, colorC] ($(Q-1-12.north west) + (0,.05cm)$) -- node[invisible] (Qanchor2) {} ($(Q-1-14.north east) + (0,.05cm)$);
\draw[-,very thick, colorC] ($(T-13-1.north west) + (-.05cm,0)$) -- node[invisible] (Tanchor2) {} ($(T-15-1.south west) + (-.05cm,0)$);

\node[invisible] at ($(Q-1-12.west|-T-13-1.north) + (-1pt,1pt)$) (a2northwest) {};
\node[invisible] at ($(Q-1-14.west|-T-15-1.north) + (3.5mm,-3.5mm) + (-1pt,1pt)$) (a2southeast) {};
\draw[dashed] (a2northwest) -- ($(Q-1-16.east|-T-17-1.south) + (-1pt,1pt)$) node[pos=1,invisible] (diagonalbottom2) {};

\draw[-,very thick,draw=colorC] (a2northwest) rectangle (a2southeast) node[invisible,pos=.5] (a2) {};

\draw[dashed,thick,-,colorC] (a2northwest) -- ($(Q-1-12.south west-|a2northwest)$);
\draw[dashed,thick,-,colorC] (a2southeast) -- ($(Q-1-14.south east-|a2southeast)$);
\draw[dashed,thick,-,colorC] (a2northwest) -- ($(T-13-1.north east|-a2northwest)$);
\draw[dashed,thick,-,colorC] (a2southeast) -- ($(T-15-1.south east|-a2southeast)$);

\draw[-,very thick, colorD] ($(Q-1-13.north west) + (0,.15cm)$) -- node[invisible] (Qanchor3) {} ($(Q-1-15.north east) + (0,.15cm)$);
\draw[-,very thick, colorD] ($(T-3-1.north west) + (-.10cm,0)$) -- node[invisible] (Tanchor3) {} ($(T-5-1.south west) + (-.10cm,0)$);

\node[invisible] at ($(Q-1-13.west|-T-3-1.north) + (-1pt,1pt)$) (a3northwest) {};
\node[invisible] at ($(Q-1-15.west|-T-5-1.north) + (3.5mm,-3.5mm) + (-1pt,1pt)$) (a3southeast) {};
\draw[dashed] (a3northwest) -- ($(Q-1-17.east|-T-7-1.south) + (-1pt,1pt)$);
\draw[-,very thick,draw=colorD] (a3northwest) rectangle (a3southeast) node[invisible,pos=.5] (a3) {};

\draw[dashed,thick,-,colorD] (a3northwest) -- ($(Q-1-13.south west-|a3northwest)$);
\draw[dashed,thick,-,colorD] (a3southeast) -- ($(Q-1-15.south east-|a3southeast)$);
\draw[dashed,thick,-,colorD] (a3northwest) -- ($(T-3-1.north east|-a3northwest)$);
\draw[dashed,thick,-,colorD] (a3southeast) -- ($(T-5-1.south east|-a3southeast)$);

%\draw[-,very thick, colorE] ($(Q-1-3.north west) + (0,.05cm)$) -- node[invisible] (Qanchor4) {} ($(Q-1-5.north east) + (0,.05cm)$);
%\draw[-,very thick, colorE] ($(T-13-1.north west) + (-.05cm,0)$) -- node[invisible] (Tanchor4) {} ($(T-15-1.south west) + (-.05cm,0)$);

%% \node[invisible] at ($(Q-1-3.west|-T-13-1.north) + (-1pt,1pt)$) (a4northwest) {};
%% \node[invisible] at ($(Q-1-5.west|-T-15-1.north) + (3.5mm,-3.5mm) + (-1pt,1pt)$) (a4southeast) {};
%% \draw[dashed] (a4northwest) -- ($(Q-1-7.east|-T-17-1.south) + (-1pt,1pt)$) node[pos=1,invisible] (diagonalbottom3) {};
%\draw[-,very thick,draw=colorE] (a4northwest) rectangle (a4southeast) node[invisible,pos=.5] (a4) {};

%\draw[dashed,thick,-,colorE] (a4northwest) -- ($(Q-1-3.south west-|a4northwest)$);
%\draw[dashed,thick,-,colorE] (a4southeast) -- ($(Q-1-5.south east-|a4southeast)$);
%\draw[dashed,thick,-,colorE] (a4northwest) -- ($(T-13-1.north east|-a4northwest)$);
%\draw[dashed,thick,-,colorE] (a4southeast) -- ($(T-15-1.south east|-a4southeast)$);

\draw[-,very thick, colorG] ($(Q-1-14.north west) + (0,.10cm)$) -- node[invisible] (Qanchor5) {} ($(Q-1-16.north east) + (0,.10cm)$);
\draw[-,very thick, colorG] ($(T-14-1.north west) + (-.10cm,0)$) -- node[invisible] (Tanchor5) {} ($(T-16-1.south west) + (-.10cm,0)$);

\node[invisible] at ($(Q-1-14.west|-T-14-1.north) + (-1pt,1pt)$) (a5northwest) {};
\node[invisible] at ($(Q-1-16.west|-T-16-1.north) + (3.5mm,-3.5mm) + (-1pt,1pt)$) (a5southeast) {};
\draw[dashed] (a5northwest) -- ($(Q-1-17.east|-T-17-1.south) + (-1pt,1pt)$);
\draw[-,very thick,draw=colorG] (a5northwest) rectangle (a5southeast) node[invisible,pos=.5] (a5) {};

\draw[dashed,thick,-,colorG] (a5northwest) -- ($(Q-1-14.south west-|a5northwest)$);
\draw[dashed,thick,-,colorG] (a5southeast) -- ($(Q-1-16.south east-|a5southeast)$);
\draw[dashed,thick,-,colorG] (a5northwest) -- ($(T-14-1.north east|-a5northwest)$);
\draw[dashed,thick,-,colorG] (a5southeast) -- ($(T-16-1.south east|-a5southeast)$);

\node[colorAdark] at (a0) {\LARGE\backgroundcontour{$a_2$}};
\node[colorAdark] at (a0) {\LARGE$a_2$};

\node[colorBdark] at (a1) {\LARGE\backgroundcontour{$a_3$}};
\node[colorBdark] at (a1) {\LARGE$a_3$};

\node[colorCdark] at (a2) {\LARGE\backgroundcontour{$a_{\mathrm{1b}}$}};
\node[colorCdark] at (a2) {\LARGE$a_{\mathrm{1b}}$};

\node[colorDdark] at (a3) {\LARGE\backgroundcontour{$a_{\mathrm{1a}}$}};
\node[colorDdark] at (a3) {\LARGE$a_{\mathrm{1a}}$};

%\node[colorEdark] at (a4) {\backgroundcontour{$a_5$}};
%\node[colorEdark] at (a4) {$a_5$};

\node[colorGdark] at (a5) {\LARGE\backgroundcontour{$a_j$}};
\node[colorGdark] at (a5) {\LARGE$a_j$};

% \begin{scope}[on background layer]
% \draw[draw=none,fill=black!30] ($(Q-1-6.north west)!0.5!(Q-1-5.north east)$) rectangle ($ (Q-1-11.south east)!0.5!(Q-1-10.south west) $);
% \draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=black!30] ($(Q-1-9.north)!0.5!(Q-1-8.north)$) rectangle ($(Q-1-11.south)!0.5!(Q-1-12.south)$);
% \draw[draw=none,fill=black!30] ($(Q-1-13.north west)!0.5!(Q-1-12.north east)$) rectangle ($ (Q-1-15.south east)!0.5!(Q-1-14.south west) $);
% \draw[draw=none,fill=black!30] ($(Q-1-3.north west)!0.5!(Q-1-2.north east)$) rectangle ($ (Q-1-16.south east)!0.5!(Q-1-15.south west) $);
% \draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=black!30] ($(Q-1-6.north)!0.5!(Q-1-5.north)$) rectangle ($(Q-1-13.south)!0.5!(Q-1-14.south)$);
% \draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=black!30] ($(T-8-1.north west)$) rectangle ($(T-9-1.south east)$);
% \draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=black!30] ($(T-13-1.north west)$) rectangle ($(T-12-1.south east)$);
% \draw[draw=none,fill=black!30] ($(T-3-1.north west)$) rectangle ($ (T-15-1.south east) $);
% \draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=black!30] ($(T-6-1.north west)$) rectangle ($(T-12-1.south east)$);
% \draw[draw=none,fill=black!30] ($(T-14-1.north west)$) rectangle ($ (T-15-1.south east) $);
% \draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=black!30] ($(0,0)$) rectangle ($(a0northwest)$) node[pos=.5] (cost0) {};
% \end{scope}
% \node[inner sep=0,anchor=west] at (cost0) {\backgroundcontour{$\mathrm{g}(a_0,a_1) = 7$}};
% \node[inner sep=0,anchor=west] at (cost0) {$\mathrm{g}(a_0,a_1) = 7$};

% \begin{scope}[on background layer]
% \draw[draw=none,fill=black!30] ($(a0southeast)$) -- (a0southeast-|a1northwest) -- (a0southeast|-a1northwest) -- cycle;
% \draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=black!30] ($(a1northwest)$) -- (a0southeast-|a1northwest) -- (a0southeast|-a1northwest) -- cycle;
% \draw[draw=none] (a0southeast) -- (a1northwest) node[pos=.5] (cost0) {};
% \end{scope}
% \node at (cost0) {\backgroundcontour{$\mathrm{connect}(a_1,a_2) = 2 + 5$}};
% \node at (cost0) {$\mathrm{connect}(a_1,a_2) = 2 + 5$};

% \begin{scope}[on background layer]
% \draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=black!30] ($(a1southeast)$) rectangle ($(a2northwest)$) node[pos=.5] (cost1) {};
% \end{scope}
% \node at (cost1) {\backgroundcontour{$\mathrm{g}(a_2,a_3) = 3$}};
% \node at (cost1) {$\mathrm{g}(a_2,a_3) = 3$};

% \begin{scope}[on background layer]
% \draw[draw=none,fill=black!30] ($(a2southeast)$) rectangle ($(a3northwest)$) node[pos=.5] (cost2) {};
% \end{scope}
% \node at (cost2) {\backgroundcontour{$\mathrm{o}(a_3,a_4) = 11$}};
% \node at (cost2) {$\mathrm{o}(a_3,a_4) = 11$};

% \begin{scope}[on background layer]
% \draw[draw=none,fill=black!30] ($(a3southeast)$) -- (a3southeast-|a4northwest) -- (a3southeast|-a4northwest) -- cycle;
% \draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=black!30] ($(a4northwest)$) -- (a3southeast-|a4northwest) -- (a3southeast|-a4northwest) -- cycle;
% \draw[draw=none] (a3southeast) -- (a4northwest) node[pos=.5] (cost3) {};
% \end{scope}
% \node at (cost3) {\backgroundcontour{$\mathrm{connect}(a_4,a_5) = 7 + 13$}};
% \node at (cost3) {$\mathrm{connect}(a_4,a_5) = 7 + 13$};

% \begin{scope}[on background layer]
% \draw[draw=none,fill=black!30] ($(a4southeast)$) -- (a4southeast-|a5northwest) -- (a4southeast|-a5northwest) -- cycle;
% \draw[draw=none,pattern={Lines[angle=45,distance=2pt,line width=1pt]},pattern color=black!30] ($(a5northwest)$) -- (a4southeast-|a5northwest) -- (a4southeast|-a5northwest) -- cycle;
% \draw[draw=none] (a4southeast) -- (a5northwest) node[pos=.5] (cost4) {};
% \end{scope}
% \node at (cost4) {\backgroundcontour{$\mathrm{connect}(a_5,a_6) = 8 + 2$}};
% \node at (cost4) {$\mathrm{connect}(a_5,a_6) = 8 + 2$};


\node[anchor=base east,inner sep=0pt] at (Q.west) {$T =\,$};
\node[anchor=base east,inner sep=0pt] at (T-1-1.base west) {$Q =\,$};
\node at (Q.north east) {};
\node at (T.south west) {};

\begin{scope}[inner sep=0pt,circle,minimum size=4pt]
\node[fill=colorAdark,draw=colorAdark] at (a0southeast) {};
\node[fill=colorBdark,draw=colorBdark] at (a1southeast) {};
\node[fill=colorCdark,draw=colorCdark] at (a2northwest) {};
\node[fill=colorCdark,draw=colorCdark] at (a2southeast) {};
\node[fill=colorDdark,draw=colorDdark] at (a3northwest) {};
\node[fill=colorDdark,draw=colorDdark] at (a3southeast) {};
%\node[fill=colorEdark,draw=colorEdark] at (a4northwest) {};
%\node[fill=colorEdark,draw=colorEdark] at (a4southeast) {};
\node[fill=colorGdark,draw=colorGdark] at (a5northwest) {};
\end{scope}

\begin{scope}[on background layer]
    \fill[colorA!20] (a5northwest) -- (Q-1-1.south west-|T-1-1.north east) -- (a5northwest|-Q-1-1.south west) -- cycle;
    \fill[colorB!20] (a5northwest) -- (Q-1-1.south west-|T-1-1.north east) -- (a5northwest-|T-1-1.north east) -- cycle;
    \fill[colorC!20] (a5northwest) -- (T-14-1.north east|-a5northwest) -- (T-16-1.north east|-a5southeast) -- (a5southeast) -- (a5northwest);
    \fill[colorD!15] (a5northwest) -- (Q-1-14.south west-|a5northwest) -- (a5southeast|-Q-1-16.south east) -- (a5southeast) -- (a5northwest);
    %\fill[colorE!20] (a5northwest) -- (T-14-1.north east|-a5northwest) -- (T-16-1.north east|-a5southeast) -- (a5southeast-|a5northwest) -- (a5northwest);
\end{scope}

\begin{scope}[on background layer]
\draw[black!15,step=3.5mm] (0,0) grid ($(Q-1-17.south east|-T-17-1.south east) + (1.1pt,-.01pt)$);
\end{scope}

\end{tikzpicture}

